Generalizing Convolutional Neural Networks for Equivariance to Lie Groups on Arbitrary Continuous Data

The translation equivariance of convolutional layers enables convolutional neural networks to generalize well on image problems. While translation equivariance provides a powerful inductive bias for images, we often additionally desire equivariance to other transformations, such as rotations, especially for non-image data. We propose a general method to construct a convolutional layer that is equivariant to transformations from any specified Lie group with a surjective exponential map. Incorporating equivariance to a new group requires implementing only the group exponential and logarithm maps, enabling rapid prototyping. Showcasing the simplicity and generality of our method, we apply the same model architecture to images, ball-and-stick molecular data, and Hamiltonian dynamical systems. For Hamiltonian systems, the equivariance of our models is especially impactful, leading to exact conservation of linear and angular momentum.

==> figs/lifting_visualization/mdata.tex <==
\documentclass[tikz,border=10pt]{standalone}

\usetikzlibrary{decorations.pathmorphing}

% Define a prettier green
\definecolor{darkgreen}{HTML}{006622}
\definecolor{cornellred}{RGB}{166,25,46}

\begin{document}
\begin{tikzpicture}
    \node (empty1) at (3.3,3.3) {};
    \node (empty2) at (-.6,e.3) {};
    \node (o) at (0,0) {};
    \node [left] at (o) {\Large $O$};
    
    \draw [line width=0.6mm,, <->, black] (0, 2.5) -- (0,0) -- (2.5, 0);
    \node (point) at (1.7, 1.3) {};
    \node at (2.1, 1.3) {\Large $x$};
    \draw[cornellred, fill, opacity=0.5] (point) circle [radius=0.15];
    \draw[line width=0.1mm] (point) circle [radius=0.15];

  
\end{tikzpicture}
\end{document}

==> figs/lifting_visualization/mrso2.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{nccmath}
\usepackage{amssymb}

\usetikzlibrary{decorations.pathmorphing}

% Define a prettier green
\definecolor{darkgreen}{HTML}{006622}
\definecolor{cornellred}{RGB}{166,25,46}

\begin{document}
\begin{tikzpicture}
    \node (empty1) at (3.3,3.3) {};
    \node (empty2) at (-.6,e.3) {};
    \node (o) at (0,0) {};
    \node [left] at (o) {\Large $O$};
    
    \draw [line width=0.6mm,, <->, black] (0, 2.5) -- (0,0) -- (2.5, 0);
    \node (point) at (1.7, 1.3) {};
    \draw [line width=0.6mm, <->, cornellred] (0.1, 0.1) -- (1.55, 1.15);
    % \node at (2.1, 1.3) {\large $p$};
    \node at (1.4, 1.6) {\Large $r$};
    \draw[cornellred, fill, opacity=0.5] (point) circle [radius=0.15];;
    \draw [cornellred,thick,domain=0:35] plot ({1.*cos(\x)}, {1.*sin(\x)});
    \node at (1.3, 0.4) {\Large $\phi$};

    \node at (1.3, 3.) {$x \rightarrow \big[ \big (\begin{smallmatrix} r \cos \phi & -r \sin \phi \\ r\sin \phi & r\cos \phi \end{smallmatrix} \big ) , \varnothing\big]$};
    
  
\end{tikzpicture}
\end{document}

==> figs/lifting_visualization/mse2.tex <==
\documentclass[tikz,border=10pt]{standalone}

\usetikzlibrary{decorations.pathmorphing}
\usepackage{nccmath}
\usepackage{amssymb}

% Define a prettier green
\definecolor{darkgreen}{HTML}{006622}
\definecolor{cornellred}{RGB}{166,25,46}

\begin{document}
\begin{tikzpicture}

    \node (empty1) at (3.3,3.3) {};
    \node (empty2) at (-.6,e.3) {};
    
    \node (o) at (0,0) {};
    \node [left] at (o) {\Large $O$};
    
    \draw [line width=0.6mm,, <->, black] (0, 2.2) -- (0,0) -- (2.5, 0);
    \node (point) at (1.7, 1.3) {};
    \draw [line width=0.6mm, ->, cornellred] (0., 0.) -- (0.6767, 2.030);
    % \draw[line width=0.6mm, ->, cornellred] (0.6767, 2.030) arc (90:-1:2.14);
    \draw[bend left,->,line width=0.6mm, ->, cornellred]  (0.6767, 2.030) to node [auto] {} (point);
    \node (phi1) at (1.7, 2.) {\Large $\phi_1$};
    \node at (0.7, 1.2) {\Large $t_1$};
    \draw[bend left,->,line width=0.6mm, <-, cornellred]  (point) to node [auto] {\Large\textcolor{black}{$\phi_2$}} (2.030, 0.6767);
    \draw [line width=0.6mm, ->, cornellred] (0., 0.) -- (2.030, 0.6767);
    \node at (1.8, 0.3) {\Large $t_2$};
    
    \draw[cornellred, fill, opacity=0.5] (point) circle [radius=0.15];;

    \node at (1., 3.) {\large $x \rightarrow \bigg[\bigg (\begin{smallmatrix}
        \cos \phi_i & -\sin \phi_i & tx_i \\ 
        \sin \phi_i & \cos \phi_i & ty_i \\ 
        0 & 0 & 1\end{smallmatrix}\bigg ), \varnothing\bigg]$};
  
\end{tikzpicture}
\end{document}

==> figs/lifting_visualization/mso2.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{nccmath}
\usepackage{amssymb}

\usetikzlibrary{decorations.pathmorphing}

% Define a prettier green
\definecolor{darkgreen}{HTML}{006622}
\definecolor{cornellred}{RGB}{166,25,46}

\begin{document}
\begin{tikzpicture}

    \node (empty1) at (3.3,3.3) {};
    \node (empty2) at (-.6,e.3) {};
    \node (o) at (0,0) {};
    \node [left] at (o) {\Large $O$};
    
    \draw [line width=0.6mm,, <->, black] (0, 2.5) -- (0,0) -- (2.5, 0);
    \node (point) at (1.7, 1.3) {};
    \draw [line width=0.4mm, <->, dashed, cornellred] (0.1, 0.1) -- (1.55, 1.15);
    % \node at (2.1, 1.3) {\large $p$};
    \draw[cornellred, fill, opacity=0.5] (point) circle [radius=0.15];;
    \draw [cornellred,thick,domain=0:35] plot ({1.*cos(\x)}, {1.*sin(\x)});
    \node at (1.3, 0.4) {\Large $\phi$};
    \node at (1.4, 1.6) {\Large $r$};
    
    \node at (1.3, 3.) {$x \rightarrow \big[ \big (\begin{smallmatrix}  \cos \phi & - \sin \phi \\ \sin \phi & \cos \phi \end{smallmatrix} \big ) , r \big]$};
  
\end{tikzpicture}
\end{document}

==> figs/lifting_visualization/mt2.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amssymb}

\usetikzlibrary{decorations.pathmorphing}

% Define a prettier green
\definecolor{darkgreen}{HTML}{006622}
\definecolor{cornellred}{RGB}{166,25,46}

\begin{document}
\begin{tikzpicture}
\node (empty1) at (3.3,3.3) {};
    \node (empty2) at (-.6,e.3) {};
    \node (o) at (0,0) {};
    \node [left] at (o) {\Large $O$};
    
    \draw [line width=0.6mm,, <->, black] (0, 2.5) -- (0,0) -- (2.5, 0);
    \node (point) at (1.7, 1.3) {};
    \draw [line width=0.6mm, ->, cornellred] (origin) -- (point);
    % \node at (2.1, 1.3) {\large $p$};
    \node at (1.4, 1.6) {\Large $t$};
    \draw[cornellred, fill, opacity=0.5] (point) circle [radius=0.15];
    \draw[line width=0.1mm] (point) circle [radius=0.15];

    \node at (1.3, 3.) {$x \rightarrow [t, \varnothing]$};
  
\end{tikzpicture}
\end{document}

==> figs/lifting_visualization/mtrivial.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amssymb}

\usetikzlibrary{decorations.pathmorphing}

% Define a prettier green
\definecolor{darkgreen}{HTML}{006622}
\definecolor{cornellred}{RGB}{166,25,46}

\begin{document}
\begin{tikzpicture}
\node (empty1) at (3.3,3.3) {};
    \node (empty2) at (-.6,e.3) {};
    \node (o) at (0,0) {};
    \node [left] at (o) {\Large $O$};
    
    \draw [line width=0.6mm,, <->, black] (0, 2.5) -- (0,0) -- (2.5, 0);
    \node (point) at (1.7, 1.3) {};
    % \node at (2.1, 1.3) {\large $p$};
    \node at (1.4, 1.6) {\Large $t$};
    \draw[cornellred, fill, opacity=0.5] (point) circle [radius=0.15];
    \draw[line width=0.1mm] (point) circle [radius=0.15];

    \node at (1.3, 3.) {$x \rightarrow [\varnothing, x]$};
  
\end{tikzpicture}
\end{document}
